An NLP Assistant for Clide

This report describes an NLP assistant for the collaborative development environment Clide, that supports the development of NLP applications by providing easy access to some common NLP data structures. The assistant visualizes text fragments and their dependencies by displaying the semantic graph of a sentence, the coreference chain of a paragraph and mined triples that are extracted from a paragraph's semantic graphs and linked using its coreference chain. Using this information and a logic programming library, we create an NLP database which is used by a series of queries to mine the triples. The algorithm is tested by translating a natural language text describing a graph to an actual graph that is shown as an annotation in the text editor.

==> images/architecture.tex <==

\begin{center}
\begin{tikzpicture}[>=latex,line join=bevel,thick,node distance=2cm]
  %%
  
  \node (assistant_server) [draw,rectangle] {\texttt{AsyncAssistantServer}};
  
  \node (clide) [above right=0.9cm of assistant_server,draw,rectangle] {Clide};

  \node (assistant_control) [right of=assistant_server,node distance=6cm,draw,rectangle] {\texttt{AsyncAssistantControlDelegate}}
  edge[<-,dashed] node[below] {uses} (assistant_server);

  \path[] (assistant_server.north east) edge[<-] (clide.south west);
  \path[] (assistant_control.north west) edge[->>] (clide.south east);
  
  \node (annotation_loop) [below of=assistant_server,node distance=5cm,draw,rectangle] {\textsf{annotation-loop}};


  \node (annotation_loop_note1) [xshift=2.8cm,yshift=-1mm,below=1em of assistant_server,note,thin,draw] {\begin{minipage}[l]{4cm}
      \begin{flushleft}
        when a file changed or the cursor moved, enqueues an annotation request
        for the file, providing
        \begin{compactitem}[$\bullet$]         
        \item the file in which the change or cursor movement occurred
        \item the cursor or change position
        \item the file's reconciler state
        \end{compactitem}
        \end{flushleft}
      \end{minipage}};    
    \node (annotation_loop_note1_edge) [below=of assistant_server,yshift=-1mm,xshift=-1mm] {}
    edge [-,dashed,thin] (annotation_loop_note1);
    \path (annotation_loop) edge[<<-] (assistant_server);
  
  \node (assistant_loop) [right=5cm of annotation_loop.center,draw,rectangle] {\textsf{assistant-loop}}
  edge[<<-] node[below] {} (annotation_loop)
  edge[<->,dashed] node[right] {uses} (assistant_control);
  
  \node (annotators) [left=2cm of annotation_loop,draw,rectangle] {Annotators}
  edge[<->] node[below] {} (annotation_loop);

  % \node(annotators_note) [below=0.5cm of annotators,draw,note,thin] {
  %   \begin{minipage}[c]{3cm}
  %     \begin{flushleft}
  % % TODO
  %       NLP annotations are only realized when an Annotator needs them
  %     \end{flushleft}
  %   \end{minipage}}
  % edge[-,dashed,thin] (annotators);
  
  \node (reconciler) [left=2cm of assistant_server,draw,rectangle] {Reconciler};
  \path[] (reconciler.north east) edge[<-,bend left=15] node[above] {updates / initializes} (assistant_server.north west);
  \path[] (reconciler.south east) edge[->,bend right=15] node[below] {returns updated state} (assistant_server.south west);

  \node (reconciler_note) [below=1cm of reconciler,draw,note,thin] {\begin{minipage}[c]{5cm}
      \begin{flushleft}
      \begin{compactitem}[$\bullet$]
      \item Adds lazy NLP annotations (semantic graphs, triples, \dots) to text files
      \item Merges any file changes and reannotates all changed text parts
      \end{compactitem}
      \end{flushleft}
    \end{minipage}}
  edge[-,dashed,thin] (reconciler);  
  
  \node (assistant_control_note) [above=1cm of assistant_control,draw,note,thin] {\begin{minipage}[c]{5cm}
      \begin{flushleft}
      \begin{compactitem}[$\bullet$]
      \item Keeps track of wanted annotations
      \item Wraps \clide's \texttt{AssistantControl} and converts between Scala
        and Clojure data structures
        \item sends annotations to \clide 
      \end{compactitem}
      \end{flushleft}
    \end{minipage}}
  edge[-,dashed,thin] (assistant_control);
  \node (assistant_server_note1) [above=1cm of assistant_server,draw,note,thin] {\begin{minipage}[c]{4cm}
      \begin{flushleft}
      \begin{compactitem}[$\bullet$]
      \item Keeps track and updates the reconciler states of all open files        
      \item Receives file changes and cursor movements       
      \end{compactitem}
      \end{flushleft}
    \end{minipage}}
  edge[-,dashed,thin] (assistant_server);

  \node (annotation_loop_note) [below=0.5cm of annotation_loop,draw,note,thin] {\begin{minipage}[c]{3cm}
      \begin{flushleft}
        Prepares annotator execution by building a lazy map of all possible annotations
      \end{flushleft}
    \end{minipage}}
  edge[-,dashed,thin] (annotation_loop);

  \node (assistant_loop_note) [below=0.5cm of assistant_loop,draw,note,thin] {\begin{minipage}[c]{5cm}
      \begin{flushleft}
      \begin{compactitem}[$\bullet$]
      \item Realizes all annotations that at least one user requested
      \item Sends all realized annotations to \clide
      \end{compactitem}
      \end{flushleft}
    \end{minipage}}
  edge[-,dashed,thin] (assistant_loop);
\end{tikzpicture}
\end{center}


==> parts/reconciler-graph.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}[thick,inner sep=4]
  \node (_corenlp-annotation) at (136bp,318bp) [draw,draw=none] {\textsf{:corenlp-annotation}};
  \node (_grouped-triples) at (88bp,162bp) [draw,draw=none] {\textsf{:grouped-triples}};
  \node (_semantic-graphs) at (136bp,266bp) [draw,draw=none] {\textsf{:semantic-graphs}};
  \node (_reified-triples-knowledge-base) at (152bp,58bp) [draw,draw=none] {\textsf{:reified-triples-knowledge-base}};
  \node (_coref-chain-map) at (41bp,266bp) [draw,draw=none] {\textsf{:coref-chain-map}};
  \node (_triples) at (17bp,162bp) [draw,draw=none] {\textsf{:triples}};
  \node (_sentences) at (217bp,266bp) [draw,draw=none] {\textsf{:sentences}};
  \node (_knowledge-base) at (88bp,214bp) [draw,draw=none] {\textsf{:knowledge-base}};
  \node (_text) at (170bp,370bp) [draw,draw=none] {\textsf{:text}};
  \node (_ontology) at (46bp,58bp) [draw,draw=none] {\textsf{:ontology}};
  \node (_draw) at (152bp,7bp) [draw,draw=none] {\textsf{:draw}};
  \node (_reified-triples) at (88bp,110bp) [draw,draw=none] {\textsf{:reified-triples}};
  \node (_corenlp-pipeline) at (102bp,370bp) [draw,draw=none] {\textsf{:corenlp-pipeline}};
\end{scope}
\begin{scope}[>=stealth',thick,right]
  \draw [->] (_knowledge-base) ..controls (108.04bp,198.77bp) and (123.79bp,185.48bp)  .. (132bp,170bp) .. controls (148.17bp,139.51bp) and (151.55bp,98.378bp)  .. (_reified-triples-knowledge-base);
  \draw [->] (_semantic-graphs) ..controls (122.58bp,251.02bp) and (110.69bp,238.64bp)  .. (_knowledge-base);
  \draw [->] (_knowledge-base) ..controls (67.618bp,198.65bp) and (48.79bp,185.39bp)  .. (_triples);
  \draw [->] (_corenlp-annotation) ..controls (108.08bp,302.3bp) and (81.306bp,288.21bp)  .. (_coref-chain-map);
  \draw [->] (_corenlp-pipeline) ..controls (111.3bp,355.32bp) and (119.26bp,343.62bp)  .. (_corenlp-annotation);
  \draw [->] (_corenlp-annotation) ..controls (160.08bp,302.13bp) and (183.59bp,287.62bp)  .. (_sentences);
  \draw [->] (_reified-triples) ..controls (76.381bp,95.167bp) and (66.27bp,83.131bp)  .. (_ontology);
  \draw [->] (_reified-triples) ..controls (106.18bp,94.795bp) and (122.7bp,81.89bp)  .. (_reified-triples-knowledge-base);
  \draw [->] (_knowledge-base) ..controls (88bp,199.76bp) and (88bp,189.06bp)  .. (_grouped-triples);
  \draw [->] (_text) ..controls (161.64bp,356.7bp) and (153.19bp,344.28bp)  .. (_corenlp-annotation);
  \draw [->] (_grouped-triples) ..controls (88bp,147.76bp) and (88bp,137.06bp)  .. (_reified-triples);
  \draw [->] (_reified-triples-knowledge-base) ..controls (152bp,43.531bp) and (152bp,33.147bp)  .. (_draw);
  \draw [->] (_corenlp-annotation) ..controls (136bp,303.76bp) and (136bp,293.06bp)  .. (_semantic-graphs);
  \draw [->] (_coref-chain-map) ..controls (54.143bp,251.02bp) and (65.781bp,238.64bp)  .. (_knowledge-base);
\end{scope}
%
\end{tikzpicture}



==> parts/triple_builders/advmod-npadvmod-num.tex <==
\begin{tikzpicture}[>=latex,line join=bevel]
  %%
  \node (graph) {%
    \begin{minipage*}{0.4\textwidth}
      \begin{center}
        \begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}[thick,inner sep=4]
  \node (node277253) at (14bp,73bp) [draw=unused-node,rectangle] {\textcolor{unused-node}{\textrm{A} \textsf{\scriptsize DT}}};
  \node (node277252) at (66bp,143bp) [draw,rectangle] {\textcolor{black}{\textrm{wide} \textsf{\scriptsize JJ}}};
  \node (node277256) at (117bp,7bp) [draw=unused-node,rectangle] {\textcolor{unused-node}{\textrm{10} \textsf{\scriptsize CD}}};
  \node (node277255) at (117bp,73bp) [draw,rectangle] {\textcolor{black}{\textrm{cm} \textsf{\scriptsize NN}}};
  \node (node277254) at (66bp,73bp) [draw=unused-node,rectangle] {\textcolor{unused-node}{\textrm{is} \textsf{\scriptsize VBZ}}};
\end{scope}
\begin{scope}[>=stealth',thick,right]
  \draw [unused-edge,->] (node277252) ..controls (47.694bp,131.64bp) and (38.931bp,125.41bp)  .. (33bp,118bp) .. controls (26.421bp,109.78bp) and (21.703bp,98.931bp)  .. node {\textsf{\scriptsize nsubj}} (node277253);
  \draw [->] (node277252) ..controls (79.378bp,131.28bp) and (86.652bp,124.74bp)  .. (92bp,118bp) .. controls (99.303bp,108.8bp) and (105.8bp,97.211bp)  .. node {\textsf{\scriptsize npadvmod}} (node277255);
  \draw [unused-edge,->] (node277255) ..controls (117bp,57.769bp) and (117bp,37.831bp)  .. node {\textsf{\scriptsize num}} (node277256);
  \draw [unused-edge,->] (node277252) ..controls (66bp,125.45bp) and (66bp,104.73bp)  .. node {\textsf{\scriptsize cop}} (node277254);
\end{scope}
%
\end{tikzpicture}
      \end{center}
    \end{minipage*}};
 \node[right=of graph] (triples) {%
   \begin{minipage*}{0.5\textwidth}
\begin{description}
% \item[{Name}] \textsf{advmod-npadvmod-num} \vspace*{-0.5em}
\item[{Input text}] A is 10 cm wide. \vspace*{-0.5em}
\item[{Query}]\ \\ \vspace*{-0.5em}
\begin{lstlisting}[language=clojure,style=triple-builders]
(fresh [advmod unit num]
  (conde
   [(depends advmod "advmod" (lvar))]
   [(word-map advmod)
    (featurec advmod {:tag "JJ"})])
  (depends unit "npadvmod" advmod)
  (depends num "num" unit)
  (== triple [advmod :be unit]))\end{lstlisting} \vspace*{-0.5em}
     \item[{Triples found}]\ \\
     \begin{tabular}{l|l|l}wide & \textsf{:be} & cm \\\end{tabular}
\end{description} \vspace*{-0.5em}
\end{minipage*}};
\end{tikzpicture}

==> parts/triple_builders/agent-ccomp-dobj.tex <==
\begin{tikzpicture}[>=latex,line join=bevel]
  %%
  \node (graph) {%
    \begin{minipage*}{0.4\textwidth}
      \begin{center}
        \begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}[thick,inner sep=4]
  \node (node275916) at (58bp,7bp) [draw=unused-node,rectangle] {\textcolor{unused-node}{\textrm{you} \textsf{\scriptsize PRP}}};
  \node (node275917) at (14bp,7bp) [draw,rectangle] {\textcolor{black}{\textrm{Y} \textsf{\scriptsize NN}}};
  \node (node275914) at (58bp,77bp) [draw=unused-node,rectangle] {\textcolor{unused-node}{\textrm{do} \textsf{\scriptsize VBP}}};
  \node (node275915) at (105bp,7bp) [draw=unused-node,rectangle] {\textcolor{unused-node}{\textrm{that} \textsf{\scriptsize IN}}};
  \node (node275912) at (149bp,77bp) [draw=unused-node,rectangle] {\textcolor{unused-node}{\textrm{is} \textsf{\scriptsize VBZ}}};
  \node (node275913) at (105bp,77bp) [draw,rectangle] {\textcolor{black}{\textrm{X} \textsf{\scriptsize NN}}};
  \node (node275910) at (127bp,147bp) [draw=unused-node,rectangle] {\textcolor{unused-node}{\textrm{known} \textsf{\scriptsize VBN}}};
  \node (node275911) at (199bp,77bp) [draw=unused-node,rectangle] {\textcolor{unused-node}{\textrm{It} \textsf{\scriptsize PRP}}};
\end{scope}
\begin{scope}[>=stealth',thick,right]
  \draw [unused-edge,->] (node275914) ..controls (58bp,59.451bp) and (58bp,38.728bp)  .. node {\textsf{\scriptsize nsubj}} (node275916);
  \draw [->] (node275910) ..controls (89.189bp,136.46bp) and (77.711bp,130.8bp)  .. (70bp,122bp) .. controls (63.324bp,114.38bp) and (60.324bp,103.38bp)  .. node {\textsf{\scriptsize ccomp}} (node275914);
  \draw [unused-edge,->] (node275914) ..controls (75.382bp,65.598bp) and (83.624bp,59.368bp)  .. (89bp,52bp) .. controls (95.064bp,43.69bp) and (99.043bp,32.842bp)  .. node {\textsf{\scriptsize mark}} (node275915);
  \draw [->] (node275910) ..controls (116.11bp,135.47bp) and (110.68bp,128.94bp)  .. (108bp,122bp) .. controls (104.62bp,113.26bp) and (103.79bp,102.82bp)  .. node {\textsf{\scriptsize agent}} (node275913);
  \draw [unused-edge,->] (node275910) ..controls (131.37bp,134.91bp) and (133.97bp,128.08bp)  .. (136bp,122bp) .. controls (139.09bp,112.76bp) and (142.2bp,102.3bp)  .. node {\textsf{\scriptsize auxpass}} (node275912);
  \draw [unused-edge,->] (node275910) ..controls (160.85bp,136.27bp) and (172.71bp,130.54bp)  .. (181bp,122bp) .. controls (188.44bp,114.34bp) and (192.96bp,103.18bp)  .. node {\textsf{\scriptsize nsubjpass}} (node275911);
  \draw [->] (node275914) ..controls (42.548bp,65.485bp) and (34.956bp,59.159bp)  .. (30bp,52bp) .. controls (24.145bp,43.541bp) and (20.169bp,32.692bp)  .. node {\textsf{\scriptsize dobj}} (node275917);
\end{scope}
%
\end{tikzpicture}
      \end{center}
    \end{minipage*}};
 \node[right=of graph] (triples) {%
   \begin{minipage*}{0.5\textwidth}
\begin{description}
% \item[{Name}] \textsf{agent-ccomp-dobj} \vspace*{-0.5em}
\item[{Input text}] It is known by X that you do Y \vspace*{-0.5em}
\item[{Query}]\ \\ \vspace*{-0.5em}
\begin{lstlisting}[language=clojure,style=triple-builders]
(fresh [agent object predicate ccomp]
  (depends agent "agent" predicate)
  (depends ccomp "ccomp" predicate)
  (depends object "dobj" ccomp)
  (== triple [agent :about object]))\end{lstlisting} \vspace*{-0.5em}
     \item[{Triples found}]\ \\
     \begin{tabular}{l|l|l}x & \textsf{:about} & y \\\end{tabular}
\end{description} \vspace*{-0.5em}
\end{minipage*}};
\end{tikzpicture}

==> parts/triple_builders/noun-num.tex <==
\begin{tikzpicture}[>=latex,line join=bevel]
  %%
  \node (graph) {%
    \begin{minipage*}{0.4\textwidth}
      \begin{center}
        \begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}[thick,inner sep=4]
  \node (node277234) at (81bp,7bp) [draw,rectangle] {\textcolor{black}{\textrm{5} \textsf{\scriptsize CD}}};
  \node (node277231) at (46bp,145bp) [draw=unused-node,rectangle] {\textcolor{unused-node}{\textrm{has} \textsf{\scriptsize VBZ}}};
  \node (node277233) at (81bp,74bp) [draw,rectangle] {\textcolor{black}{\textrm{apples} \textsf{\scriptsize NNS}}};
  \node (node277232) at (18bp,74bp) [draw=unused-node,rectangle] {\textcolor{unused-node}{\textrm{He} \textsf{\scriptsize PRP}}};
\end{scope}
\begin{scope}[>=stealth',thick,right]
  \draw [unused-edge,->] (node277231) ..controls (33.261bp,133.3bp) and (27.255bp,126.96bp)  .. (24bp,120bp) .. controls (19.823bp,111.06bp) and (18.296bp,100.11bp)  .. node {\textsf{\scriptsize nsubj}} (node277232);
  \draw [unused-edge,->] (node277231) ..controls (54.51bp,127.22bp) and (65.152bp,106.24bp)  .. node {\textsf{\scriptsize dobj}} (node277233);
  \draw [->] (node277233) ..controls (81bp,55.672bp) and (81bp,36.978bp)  .. node {\textsf{\scriptsize num}} (node277234);
\end{scope}
%
\end{tikzpicture}
      \end{center}
    \end{minipage*}};
 \node[right=of graph] (triples) {%
   \begin{minipage*}{0.5\textwidth}
\begin{description}
% \item[{Name}] \textsf{noun-num} \vspace*{-0.5em}
\item[{Input text}] He has 5 apples. \vspace*{-0.5em}
\item[{Query}]\ \\ \vspace*{-0.5em}
\begin{lstlisting}[language=clojure,style=triple-builders]
(fresh [unit num]
  (depends num "num" unit)
  (nouno unit)
  (tago num ["CD"])
  (== triple [unit :be num]))\end{lstlisting} \vspace*{-0.5em}
     \item[{Triples found}]\ \\
     \begin{tabular}{l|l|l}apple & \textsf{:be} & 5 \\\end{tabular}
\end{description} \vspace*{-0.5em}
\end{minipage*}};
\end{tikzpicture}

==> parts/triple_builders/noun-prep-noun.tex <==
\begin{tikzpicture}[>=latex,line join=bevel]
  %%
  \node (graph) {%
    \begin{minipage*}{0.4\textwidth}
      \begin{center}
        \begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}[thick,inner sep=4]
  \node (node277189) at (125bp,7bp) [draw=unused-node,rectangle] {\textcolor{unused-node}{\textrm{Y} \textsf{\scriptsize NN}}};
  \node (node277188) at (72bp,7bp) [draw=unused-node,rectangle] {\textcolor{unused-node}{\textrm{same} \textsf{\scriptsize JJ}}};
  \node (node277187) at (17bp,7bp) [draw=unused-node,rectangle] {\textcolor{unused-node}{\textrm{the} \textsf{\scriptsize DT}}};
  \node (node277186) at (72bp,75bp) [draw,rectangle] {\textcolor{black}{\textrm{state} \textsf{\scriptsize NN}}};
  \node (node277185) at (19bp,75bp) [draw,rectangle] {\textcolor{black}{\textrm{X} \textsf{\scriptsize NN}}};
  \node (node277184) at (45bp,145bp) [draw,rectangle] {\textcolor{black}{\textrm{is} \textsf{\scriptsize VBZ}}};
\end{scope}
\begin{scope}[>=stealth',thick,right]
  \draw [->] (node277184) ..controls (29.943bp,133.61bp) and (23.245bp,127.38bp)  .. (20bp,120bp) .. controls (16.194bp,111.34bp) and (15.834bp,100.78bp)  .. node {\textsf{\scriptsize nsubj}} (node277185);
  \draw [->] (node277184) ..controls (51.653bp,127.24bp) and (60.132bp,105.89bp)  .. node {\textsf{\scriptsize prep\textunderscore in}} (node277186);
  \draw [unused-edge,->] (node277186) ..controls (87.935bp,63.983bp) and (96.794bp,57.409bp)  .. (103bp,50bp) .. controls (109.62bp,42.102bp) and (115.02bp,31.888bp)  .. node {\textsf{\scriptsize prep\textunderscore as}} (node277189);
  \draw [unused-edge,->] (node277186) ..controls (59.718bp,63.815bp) and (51.96bp,56.866bp)  .. (46bp,50bp) .. controls (38.569bp,41.439bp) and (31.322bp,30.945bp)  .. node {\textsf{\scriptsize det}} (node277187);
  \draw [unused-edge,->] (node277186) ..controls (72bp,58.534bp) and (72bp,37.883bp)  .. node {\textsf{\scriptsize amod}} (node277188);
\end{scope}
%
\end{tikzpicture}
      \end{center}
    \end{minipage*}};
 \node[right=of graph] (triples) {%
   \begin{minipage*}{0.5\textwidth}
\begin{description}
% \item[{Name}] \textsf{noun-prep-noun} \vspace*{-0.5em}
\item[{Input text}] X is in the same state as Y \vspace*{-0.5em}
\item[{Query}]\ \\ \vspace*{-0.5em}
\begin{lstlisting}[language=clojure,style=triple-builders]
(fresh [obj subj prep activity]
  (depends subj "nsubj" activity)
  (depends obj ["prep" prep] activity)
  (nouno obj)
  (nouno subj)
  (verbo activity)
  (conde
   [(project [prep]
      (== triple [subj (keyword prep) obj]))]
   [(== triple [subj activity obj])]))\end{lstlisting} \vspace*{-0.5em}
     \item[{Triples found}]\ \\
     \begin{tabular}{l|l|l}x & be & state \\x & \textsf{:in} & state \\\end{tabular}
\end{description} \vspace*{-0.5em}
\end{minipage*}};
\end{tikzpicture}

==> parts/triple_builders/nsubj-VB.tex <==
\begin{tikzpicture}[>=latex,line join=bevel]
  %%
  \node (graph) {%
    \begin{minipage*}{0.4\textwidth}
      \begin{center}
        \begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}[thick,inner sep=4]
  \node (node275716) at (21bp,145bp) [draw,rectangle] {\textcolor{black}{\textrm{eats} \textsf{\scriptsize VBZ}}};
  \node (node275717) at (21bp,75bp) [draw,rectangle] {\textcolor{black}{\textrm{cat} \textsf{\scriptsize NN}}};
  \node (node275718) at (21bp,7bp) [draw=unused-node,rectangle] {\textcolor{unused-node}{\textrm{The} \textsf{\scriptsize DT}}};
\end{scope}
\begin{scope}[>=stealth',thick,right]
  \draw [unused-edge,->] (node275717) ..controls (21bp,58.826bp) and (21bp,39.1bp)  .. node {\textsf{\scriptsize det}} (node275718);
  \draw [->] (node275716) ..controls (21bp,128.07bp) and (21bp,106.79bp)  .. node {\textsf{\scriptsize nsubj}} (node275717);
\end{scope}
%
\end{tikzpicture}
      \end{center}
    \end{minipage*}};
 \node[right=of graph] (triples) {%
   \begin{minipage*}{0.5\textwidth}
\begin{description}
% \item[{Name}] \textsf{nsubj-VB} \vspace*{-0.5em}
\item[{Input text}] The cat eats. \vspace*{-0.5em}
\item[{Query}]\ \\ \vspace*{-0.5em}
\begin{lstlisting}[language=clojure,style=triple-builders]
(fresh [subj vb]
  (nouno subj)
  (tago vb ["VBZ" "VBD" "VBP"])
  (depends subj "nsubj" vb)
  (== triple [subj :be vb]))\end{lstlisting} \vspace*{-0.5em}
     \item[{Triples found}]\ \\
     \begin{tabular}{l|l|l}cat & \textsf{:be} & eat \\\end{tabular}
\end{description} \vspace*{-0.5em}
\end{minipage*}};
\end{tikzpicture}

==> parts/triple_builders/nsubj-adj-cop.tex <==
\begin{tikzpicture}[>=latex,line join=bevel]
  %%
  \node (graph) {%
    \begin{minipage*}{0.4\textwidth}
      \begin{center}
        \begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}[thick,inner sep=4]
  \node (node275738) at (71bp,75bp) [draw,rectangle] {\textcolor{black}{\textrm{is} \textsf{\scriptsize VBZ}}};
  \node (node275739) at (126bp,75bp) [draw=unused-node,rectangle] {\textcolor{unused-node}{\textrm{often} \textsf{\scriptsize RB}}};
  \node (node275736) at (19bp,75bp) [draw,rectangle] {\textcolor{black}{\textrm{cat} \textsf{\scriptsize NN}}};
  \node (node275737) at (19bp,7bp) [draw=unused-node,rectangle] {\textcolor{unused-node}{\textrm{The} \textsf{\scriptsize DT}}};
  \node (node275735) at (71bp,145bp) [draw,rectangle] {\textcolor{black}{\textrm{full} \textsf{\scriptsize JJ}}};
\end{scope}
\begin{scope}[>=stealth',thick,right]
  \draw [->] (node275735) ..controls (52.694bp,133.64bp) and (43.931bp,127.41bp)  .. (38bp,120bp) .. controls (31.275bp,111.59bp) and (26.494bp,100.45bp)  .. node {\textsf{\scriptsize nsubj}} (node275736);
  \draw [unused-edge,->] (node275735) ..controls (84.766bp,133.24bp) and (92.307bp,126.68bp)  .. (98bp,120bp) .. controls (105.68bp,110.98bp) and (112.82bp,99.697bp)  .. node {\textsf{\scriptsize advmod}} (node275739);
  \draw [unused-edge,->] (node275736) ..controls (19bp,58.826bp) and (19bp,39.1bp)  .. node {\textsf{\scriptsize det}} (node275737);
  \draw [->] (node275735) ..controls (71bp,127.45bp) and (71bp,106.73bp)  .. node {\textsf{\scriptsize cop}} (node275738);
\end{scope}
%
\end{tikzpicture}
      \end{center}
    \end{minipage*}};
 \node[right=of graph] (triples) {%
   \begin{minipage*}{0.5\textwidth}
\begin{description}
% \item[{Name}] \textsf{nsubj-adj-cop} \vspace*{-0.5em}
\item[{Input text}] The cat is often full. \vspace*{-0.5em}
\item[{Query}]\ \\ \vspace*{-0.5em}
\begin{lstlisting}[language=clojure,style=triple-builders]
(fresh [subject adj cop]
  (depends subject "nsubj" adj)
  (depends cop "cop" adj)
  (== triple [subject cop adj]))\end{lstlisting} \vspace*{-0.5em}
     \item[{Triples found}]\ \\
     \begin{tabular}{l|l|l}cat & be & full \\\end{tabular}
\end{description} \vspace*{-0.5em}
\end{minipage*}};
\end{tikzpicture}

==> parts/triple_builders/nsubj-advmod.tex <==
\begin{tikzpicture}[>=latex,line join=bevel]
  %%
  \node (graph) {%
    \begin{minipage*}{0.4\textwidth}
      \begin{center}
        \begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}[thick,inner sep=4]
  \node (node275783) at (126bp,75bp) [draw,rectangle] {\textcolor{black}{\textrm{often} \textsf{\scriptsize RB}}};
  \node (node275782) at (71bp,75bp) [draw=unused-node,rectangle] {\textcolor{unused-node}{\textrm{is} \textsf{\scriptsize VBZ}}};
  \node (node275781) at (19bp,7bp) [draw=unused-node,rectangle] {\textcolor{unused-node}{\textrm{The} \textsf{\scriptsize DT}}};
  \node (node275780) at (19bp,75bp) [draw=unused-node,rectangle] {\textcolor{unused-node}{\textrm{cat} \textsf{\scriptsize NN}}};
  \node (node275779) at (71bp,145bp) [draw,rectangle] {\textcolor{black}{\textrm{full} \textsf{\scriptsize JJ}}};
\end{scope}
\begin{scope}[>=stealth',thick,right]
  \draw [unused-edge,->] (node275779) ..controls (52.694bp,133.64bp) and (43.931bp,127.41bp)  .. (38bp,120bp) .. controls (31.275bp,111.59bp) and (26.494bp,100.45bp)  .. node {\textsf{\scriptsize nsubj}} (node275780);
  \draw [unused-edge,->] (node275780) ..controls (19bp,58.826bp) and (19bp,39.1bp)  .. node {\textsf{\scriptsize det}} (node275781);
  \draw [->] (node275779) ..controls (84.766bp,133.24bp) and (92.307bp,126.68bp)  .. (98bp,120bp) .. controls (105.68bp,110.98bp) and (112.82bp,99.697bp)  .. node {\textsf{\scriptsize advmod}} (node275783);
  \draw [unused-edge,->] (node275779) ..controls (71bp,127.45bp) and (71bp,106.73bp)  .. node {\textsf{\scriptsize cop}} (node275782);
\end{scope}
%
\end{tikzpicture}
      \end{center}
    \end{minipage*}};
 \node[right=of graph] (triples) {%
   \begin{minipage*}{0.5\textwidth}
\begin{description}
% \item[{Name}] \textsf{nsubj-advmod} \vspace*{-0.5em}
\item[{Input text}] The cat is often full. \vspace*{-0.5em}
\item[{Query}]\ \\ \vspace*{-0.5em}
\begin{lstlisting}[language=clojure,style=triple-builders]
(fresh [subject predicate advmod cop]
  (depends subject "nsubj" predicate)
  (depends advmod "advmod" predicate)
  (conda
   [(verbo predicate)
    (== triple [subject predicate advmod])]
   [(== triple [predicate :be advmod])]))\end{lstlisting} \vspace*{-0.5em}
     \item[{Triples found}]\ \\
     \begin{tabular}{l|l|l}full & \textsf{:be} & often \\\end{tabular}
\end{description} \vspace*{-0.5em}
\end{minipage*}};
\end{tikzpicture}

==> parts/triple_builders/nsubj-amod.tex <==
\begin{tikzpicture}[>=latex,line join=bevel]
  %%
  \node (graph) {%
    \begin{minipage*}{0.4\textwidth}
      \begin{center}
        \begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}[thick,inner sep=4]
  \node (node275585) at (49bp,77bp) [draw,rectangle] {\textcolor{black}{\textrm{cat} \textsf{\scriptsize NN}}};
  \node (node275584) at (49bp,147bp) [draw=unused-node,rectangle] {\textcolor{unused-node}{\textrm{eats} \textsf{\scriptsize VBZ}}};
  \node (node275587) at (80bp,8bp) [draw,rectangle] {\textcolor{black}{\textrm{hungry} \textsf{\scriptsize JJ}}};
  \node (node275586) at (19bp,8bp) [draw=unused-node,rectangle] {\textcolor{unused-node}{\textrm{The} \textsf{\scriptsize DT}}};
\end{scope}
\begin{scope}[>=stealth',thick,right]
  \draw [unused-edge,->] (node275584) ..controls (49bp,130.07bp) and (49bp,108.79bp)  .. node {\textsf{\scriptsize nsubj}} (node275585);
  \draw [unused-edge,->] (node275585) ..controls (42.846bp,65.384bp) and (38.965bp,58.356bp)  .. (36bp,52bp) .. controls (31.847bp,43.097bp) and (27.78bp,32.88bp)  .. node {\textsf{\scriptsize det}} (node275586);
  \draw [->] (node275585) ..controls (56.167bp,60.509bp) and (65.559bp,40.211bp)  .. node {\textsf{\scriptsize amod}} (node275587);
\end{scope}
%
\end{tikzpicture}
      \end{center}
    \end{minipage*}};
 \node[right=of graph] (triples) {%
   \begin{minipage*}{0.5\textwidth}
\begin{description}
% \item[{Name}] \textsf{nsubj-amod} \vspace*{-0.5em}
\item[{Input text}] The hungry cat eats. \vspace*{-0.5em}
\item[{Query}]\ \\ \vspace*{-0.5em}
\begin{lstlisting}[language=clojure,style=triple-builders]
(fresh [subj adj]
  (nouno subj)
  (depends adj "amod" subj)
  (== triple [subj :be adj]))\end{lstlisting} \vspace*{-0.5em}
     \item[{Triples found}]\ \\
     \begin{tabular}{l|l|l}cat & \textsf{:be} & hungry \\\end{tabular}
\end{description} \vspace*{-0.5em}
\end{minipage*}};
\end{tikzpicture}

==> parts/triple_builders/nsubj-pred-acomp.tex <==
\begin{tikzpicture}[>=latex,line join=bevel]
  %%
  \node (graph) {%
    \begin{minipage*}{0.4\textwidth}
      \begin{center}
        \begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}[thick,inner sep=4]
  \node (node275800) at (45bp,79bp) [draw,rectangle] {\textcolor{black}{\textrm{looks} \textsf{\scriptsize VBZ}}};
  \node (node275801) at (16bp,8bp) [draw,rectangle] {\textcolor{black}{\textrm{It} \textsf{\scriptsize PRP}}};
  \node (node275802) at (74bp,8bp) [draw,rectangle] {\textcolor{black}{\textrm{hungry} \textsf{\scriptsize JJ}}};
\end{scope}
\begin{scope}[>=stealth',thick,right]
  \draw [->] (node275800) ..controls (32.332bp,67.269bp) and (26.331bp,60.928bp)  .. (23bp,54bp) .. controls (18.712bp,45.082bp) and (16.944bp,34.128bp)  .. node {\textsf{\scriptsize nsubj}} (node275801);
  \draw [->] (node275800) ..controls (52.009bp,61.323bp) and (60.7bp,40.645bp)  .. node {\textsf{\scriptsize acomp}} (node275802);
\end{scope}
%
\end{tikzpicture}
      \end{center}
    \end{minipage*}};
 \node[right=of graph] (triples) {%
   \begin{minipage*}{0.5\textwidth}
\begin{description}
% \item[{Name}] \textsf{nsubj-pred-acomp} \vspace*{-0.5em}
\item[{Input text}] It looks hungry. \vspace*{-0.5em}
\item[{Query}]\ \\ \vspace*{-0.5em}
\begin{lstlisting}[language=clojure,style=triple-builders]
(fresh [subject activity acomp]
  (depends subject "nsubj" activity)
  (depends acomp "acomp" activity)
  (== triple [subject activity acomp]))\end{lstlisting} \vspace*{-0.5em}
     \item[{Triples found}]\ \\
     \begin{tabular}{l|l|l}it & look & hungry \\\end{tabular}
\end{description} \vspace*{-0.5em}
\end{minipage*}};
\end{tikzpicture}

==> parts/triple_builders/nsubj-pred-dobj.tex <==
\begin{tikzpicture}[>=latex,line join=bevel]
  %%
  \node (graph) {%
    \begin{minipage*}{0.4\textwidth}
      \begin{center}
        \begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}[thick,inner sep=4]
  \node (node275608) at (74bp,7bp) [draw=unused-node,rectangle] {\textcolor{unused-node}{\textrm{the} \textsf{\scriptsize DT}}};
  \node (node275606) at (16bp,75bp) [draw,rectangle] {\textcolor{black}{\textrm{It} \textsf{\scriptsize PRP}}};
  \node (node275607) at (74bp,75bp) [draw,rectangle] {\textcolor{black}{\textrm{mouse} \textsf{\scriptsize NN}}};
  \node (node275605) at (43bp,145bp) [draw,rectangle] {\textcolor{black}{\textrm{eats} \textsf{\scriptsize VBZ}}};
\end{scope}
\begin{scope}[>=stealth',thick,right]
  \draw [->] (node275605) ..controls (29.914bp,133.84bp) and (23.349bp,127.35bp)  .. (20bp,120bp) .. controls (16.066bp,111.36bp) and (15bp,100.79bp)  .. node {\textsf{\scriptsize nsubj}} (node275606);
  \draw [->] (node275605) ..controls (50.45bp,127.66bp) and (60.752bp,105.06bp)  .. node {\textsf{\scriptsize dobj}} (node275607);
  \draw [unused-edge,->] (node275607) ..controls (74bp,59.326bp) and (74bp,38.767bp)  .. node {\textsf{\scriptsize det}} (node275608);
\end{scope}
%
\end{tikzpicture}
      \end{center}
    \end{minipage*}};
 \node[right=of graph] (triples) {%
   \begin{minipage*}{0.5\textwidth}
\begin{description}
% \item[{Name}] \textsf{nsubj-pred-dobj} \vspace*{-0.5em}
\item[{Input text}] It eats the mouse. \vspace*{-0.5em}
\item[{Query}]\ \\ \vspace*{-0.5em}
\begin{lstlisting}[language=clojure,style=triple-builders]
(fresh [subject activity object]
  (depends subject "nsubj" activity)
  (depends object "dobj" activity)
  (conde
   [(== triple [subject activity object])]
   [(fresh [subject2]
      (depends subject2 ["conj" "and"] subject)
      (== triple [subject2 activity object]))]))\end{lstlisting} \vspace*{-0.5em}
     \item[{Triples found}]\ \\
     \begin{tabular}{l|l|l}it & eat & mouse \\\end{tabular}
\end{description} \vspace*{-0.5em}
\end{minipage*}};
\end{tikzpicture}

==> parts/triple_builders/nsubj-pred-xcomp.tex <==
\begin{tikzpicture}[>=latex,line join=bevel]
  %%
  \node (graph) {%
    \begin{minipage*}{0.4\textwidth}
      \begin{center}
        \begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}[thick,inner sep=4]
  \node (node275868) at (76bp,145bp) [draw,rectangle] {\textcolor{black}{\textrm{enter} \textsf{\scriptsize VB}}};
  \node (node275869) at (50bp,75bp) [draw=unused-node,rectangle] {\textcolor{unused-node}{\textrm{to} \textsf{\scriptsize TO}}};
  \node (node275866) at (45bp,216bp) [draw,rectangle] {\textcolor{black}{\textrm{managed} \textsf{\scriptsize VBD}}};
  \node (node275867) at (18bp,145bp) [draw,rectangle] {\textcolor{black}{\textrm{He} \textsf{\scriptsize PRP}}};
  \node (node275871) at (106bp,7bp) [draw=unused-node,rectangle] {\textcolor{unused-node}{\textrm{the} \textsf{\scriptsize DT}}};
  \node (node275870) at (106bp,75bp) [draw,rectangle] {\textcolor{black}{\textrm{house} \textsf{\scriptsize NN}}};
\end{scope}
\begin{scope}[>=stealth',thick,right]
  \draw [->] (node275866) ..controls (30.809bp,203.15bp) and (25.059bp,196.9bp)  .. (22bp,190bp) .. controls (18.196bp,181.42bp) and (17.115bp,170.99bp)  .. node {\textsf{\scriptsize nsubj}} (node275867);
  \draw [->] (node275866) ..controls (53.132bp,196.9bp) and (62.697bp,175.61bp)  .. node {\textsf{\scriptsize xcomp}} (node275868);
  \draw [unused-edge,->] (node275870) ..controls (106bp,58.136bp) and (106bp,38.62bp)  .. node {\textsf{\scriptsize det}} (node275871);
  \draw [unused-edge,->] (node275868) ..controls (65.084bp,133.85bp) and (59.15bp,127.15bp)  .. (56bp,120bp) .. controls (52.109bp,111.17bp) and (50.589bp,100.46bp)  .. node {\textsf{\scriptsize aux}} (node275869);
  \draw [->] (node275868) ..controls (83.073bp,127.97bp) and (92.598bp,106.38bp)  .. node {\textsf{\scriptsize dobj}} (node275870);
\end{scope}
%
\end{tikzpicture}
      \end{center}
    \end{minipage*}};
 \node[right=of graph] (triples) {%
   \begin{minipage*}{0.5\textwidth}
\begin{description}
% \item[{Name}] \textsf{nsubj-pred-xcomp} \vspace*{-0.5em}
\item[{Input text}] He managed to enter the house. \vspace*{-0.5em}
\item[{Query}]\ \\ \vspace*{-0.5em}
\begin{lstlisting}[language=clojure,style=triple-builders]
(fresh [subject activity xcomp object relation]
  (depends subject "nsubj" activity)
  (depends xcomp "xcomp" activity)
  (depends object relation xcomp)
  (membero relation ["advmod" "dobj"])
  (conde
   [(== triple [subject activity xcomp])]
   [(== triple [subject xcomp object])]))\end{lstlisting} \vspace*{-0.5em}
     \item[{Triples found}]\ \\
     \begin{tabular}{l|l|l}he & manage & enter \\he & enter & house \\\end{tabular}
\end{description} \vspace*{-0.5em}
\end{minipage*}};
\end{tikzpicture}

==> parts/triple_builders/nsubjpass-ccomp.tex <==
\begin{tikzpicture}[>=latex,line join=bevel]
  %%
  \node (graph) {%
    \begin{minipage*}{0.4\textwidth}
      \begin{center}
        \begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}[thick,inner sep=4]
  \node (node276512) at (14bp,7bp) [draw,rectangle] {\textcolor{black}{\textrm{C} \textsf{\scriptsize NN}}};
  \node (node276510) at (71bp,7bp) [draw=unused-node,rectangle] {\textcolor{unused-node}{\textrm{are} \textsf{\scriptsize VBP}}};
  \node (node276508) at (70bp,80bp) [draw,rectangle] {\textcolor{black}{\textrm{B} \textsf{\scriptsize NN}}};
  \node (node276509) at (111bp,7bp) [draw=unused-node,rectangle] {\textcolor{unused-node}{\textrm{as} \textsf{\scriptsize RB}}};
  \node (node276504) at (220bp,80bp) [draw,rectangle] {\textcolor{black}{\textrm{X} \textsf{\scriptsize NN}}};
  \node (node276506) at (177bp,7bp) [draw,rectangle] {\textcolor{black}{\textrm{Y} \textsf{\scriptsize NN}}};
  \node (node276507) at (113bp,80bp) [draw=unused-node,rectangle] {\textcolor{unused-node}{\textrm{are} \textsf{\scriptsize VBP}}};
  \node (node276503) at (113bp,153bp) [draw,rectangle] {\textcolor{black}{\textrm{connected} \textsf{\scriptsize VBN}}};
\end{scope}
\begin{scope}[>=stealth',thick,right]
  \draw [unused-edge,->] (node276508) ..controls (82.489bp,67.834bp) and (90.075bp,60.071bp)  .. (95bp,52bp) .. controls (100.48bp,43.026bp) and (104.5bp,31.89bp)  .. node {\textsf{\scriptsize advmod}} (node276509);
  \draw [->] (node276504) ..controls (209.67bp,61.943bp) and (195.39bp,38.369bp)  .. node {\textsf{\scriptsize conj\textunderscore and}} (node276506);
  \draw [->] (node276503) ..controls (135.57bp,141.95bp) and (144.62bp,136.01bp)  .. (150bp,128bp) .. controls (164.63bp,106.22bp) and (155.27bp,95.605bp)  .. (161bp,70bp) .. controls (164.53bp,54.219bp) and (169.21bp,36.353bp)  .. node {\textsf{\scriptsize nsubjpass}} (node276506);
  \draw [->] (node276503) ..controls (72.941bp,137.4bp) and (36.146bp,119.43bp)  .. (20bp,90bp) .. controls (8.7325bp,69.46bp) and (9.4463bp,41.553bp)  .. node {\textsf{\scriptsize ccomp}} (node276512);
  \draw [unused-edge,->] (node276503) ..controls (113bp,135.04bp) and (113bp,111.8bp)  .. node {\textsf{\scriptsize auxpass}} (node276507);
  \draw [->] (node276503) ..controls (138.15bp,141.57bp) and (151.8bp,135.15bp)  .. (163bp,128bp) .. controls (178.85bp,117.87bp) and (195.24bp,103.93bp)  .. node {\textsf{\scriptsize nsubjpass}} (node276504);
  \draw [unused-edge,->] (node276508) ..controls (70.239bp,62.044bp) and (70.566bp,38.799bp)  .. node {\textsf{\scriptsize cop}} (node276510);
  \draw [->] (node276503) ..controls (92.511bp,141.77bp) and (84.011bp,135.77bp)  .. (79bp,128bp) .. controls (73.111bp,118.87bp) and (70.89bp,106.79bp)  .. node {\textsf{\scriptsize ccomp}} (node276508);
  \draw [->] (node276508) ..controls (49.127bp,68.284bp) and (38.132bp,61.058bp)  .. (31bp,52bp) .. controls (24.588bp,43.857bp) and (20.361bp,33.011bp)  .. node {\textsf{\scriptsize conj\textunderscore and}} (node276512);
\end{scope}
%
\end{tikzpicture}
      \end{center}
    \end{minipage*}};
 \node[right=of graph] (triples) {%
   \begin{minipage*}{0.5\textwidth}
\begin{description}
% \item[{Name}] \textsf{nsubjpass-ccomp} \vspace*{-0.5em}
\item[{Input text}] X and Y are connected as are B and C \vspace*{-0.5em}
\item[{Query}]\ \\ \vspace*{-0.5em}
\begin{lstlisting}[language=clojure,style=triple-builders]
(fresh [subj1 predicate subj2 reln1 reln2]
  (depends subj1 reln1 predicate)
  (depends subj2 reln2 predicate)
  (membero reln1 ["nsubjpass" "ccomp"])
  (membero reln2 ["nsubjpass" "ccomp"])
  (depends subj1 ["conj" "and"] subj2)
  (conde
   [(== triple [subj1 predicate subj2])]
   [(== triple [subj2 predicate subj1])]))\end{lstlisting} \vspace*{-0.5em}
     \item[{Triples found}]\ \\
     \begin{tabular}{l|l|l}c & connect & b \\b & connect & c \\y & connect & x \\x & connect & y \\\end{tabular}
\end{description} \vspace*{-0.5em}
\end{minipage*}};
\end{tikzpicture}

==> parts/triple_builders/nsubjpass-pred-agent.tex <==
\begin{tikzpicture}[>=latex,line join=bevel]
  %%
  \node (graph) {%
    \begin{minipage*}{0.4\textwidth}
      \begin{center}
        \begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}[thick,inner sep=4]
  \node (node275892) at (145bp,6bp) [draw=unused-node,rectangle] {\textcolor{unused-node}{\textrm{a} \textsf{\scriptsize DT}}};
  \node (node275891) at (145bp,74bp) [draw,rectangle] {\textcolor{black}{\textrm{warning} \textsf{\scriptsize NN}}};
  \node (node275890) at (83bp,74bp) [draw=unused-node,rectangle] {\textcolor{unused-node}{\textrm{is} \textsf{\scriptsize VBZ}}};
  \node (node275888) at (83bp,146bp) [draw,rectangle] {\textcolor{black}{\textrm{swayed} \textsf{\scriptsize VBN}}};
  \node (node275889) at (18bp,74bp) [draw,rectangle] {\textcolor{black}{\textrm{He} \textsf{\scriptsize PRP}}};
\end{scope}
\begin{scope}[>=stealth',thick,right]
  \draw [->] (node275888) ..controls (54.538bp,133.88bp) and (44.202bp,127.95bp)  .. (37bp,120bp) .. controls (29.632bp,111.87bp) and (24.858bp,100.46bp)  .. node {\textsf{\scriptsize nsubjpass}} (node275889);
  \draw [->] (node275888) ..controls (105.94bp,133.48bp) and (115.3bp,127.39bp)  .. (122bp,120bp) .. controls (129.46bp,111.78bp) and (135.16bp,100.69bp)  .. node {\textsf{\scriptsize agent}} (node275891);
  \draw [unused-edge,->] (node275891) ..controls (145bp,55.649bp) and (145bp,36.275bp)  .. node {\textsf{\scriptsize det}} (node275892);
  \draw [unused-edge,->] (node275888) ..controls (83bp,126.86bp) and (83bp,105.89bp)  .. node {\textsf{\scriptsize auxpass}} (node275890);
\end{scope}
%
\end{tikzpicture}
      \end{center}
    \end{minipage*}};
 \node[right=of graph] (triples) {%
   \begin{minipage*}{0.5\textwidth}
\begin{description}
% \item[{Name}] \textsf{nsubjpass-pred-agent} \vspace*{-0.5em}
\item[{Input text}] He is swayed by a warning. \vspace*{-0.5em}
\item[{Query}]\ \\ \vspace*{-0.5em}
\begin{lstlisting}[language=clojure,style=triple-builders]
(fresh [subject predicate object]
  (depends subject "nsubjpass" predicate)
  (depends object "agent" predicate)
  (== triple [object predicate subject]))\end{lstlisting} \vspace*{-0.5em}
     \item[{Triples found}]\ \\
     \begin{tabular}{l|l|l}warning & sway & he \\\end{tabular}
\end{description} \vspace*{-0.5em}
\end{minipage*}};
\end{tikzpicture}

==> parts/triple_builders/possessive.tex <==
\begin{tikzpicture}[>=latex,line join=bevel]
  %%
  \node (graph) {%
    \begin{minipage*}{0.4\textwidth}
      \begin{center}
        \begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}[thick,inner sep=4]
  \node (node275974) at (79bp,75bp) [draw=unused-node,rectangle] {\textcolor{unused-node}{\textrm{is} \textsf{\scriptsize VBZ}}};
  \node (node275971) at (53bp,145bp) [draw=unused-node,rectangle] {\textcolor{unused-node}{\textrm{red} \textsf{\scriptsize JJ}}};
  \node (node275972) at (23bp,75bp) [draw,rectangle] {\textcolor{black}{\textrm{house} \textsf{\scriptsize NN}}};
  \node (node275973) at (23bp,7bp) [draw,rectangle] {\textcolor{black}{\textrm{John} \textsf{\scriptsize NNP}}};
\end{scope}
\begin{scope}[>=stealth',thick,right]
  \draw [unused-edge,->] (node275971) ..controls (39.112bp,133.5bp) and (32.561bp,127.18bp)  .. (29bp,120bp) .. controls (24.761bp,111.45bp) and (23.218bp,100.89bp)  .. node {\textsf{\scriptsize nsubj}} (node275972);
  \draw [->] (node275972) ..controls (23bp,58.136bp) and (23bp,38.62bp)  .. node {\textsf{\scriptsize poss}} (node275973);
  \draw [unused-edge,->] (node275971) ..controls (59.366bp,127.35bp) and (67.409bp,106.32bp)  .. node {\textsf{\scriptsize cop}} (node275974);
\end{scope}
%
\end{tikzpicture}
      \end{center}
    \end{minipage*}};
 \node[right=of graph] (triples) {%
   \begin{minipage*}{0.5\textwidth}
\begin{description}
% \item[{Name}] \textsf{possessive} \vspace*{-0.5em}
\item[{Input text}] John's house is red. \vspace*{-0.5em}
\item[{Query}]\ \\ \vspace*{-0.5em}
\begin{lstlisting}[language=clojure,style=triple-builders]
(fresh [subject object]
  (depends subject "poss" object)
  (nouno subject)
  (nouno object)
  (== triple [subject :have object]))\end{lstlisting} \vspace*{-0.5em}
     \item[{Triples found}]\ \\
     \begin{tabular}{l|l|l}John & \textsf{:have} & house \\\end{tabular}
\end{description} \vspace*{-0.5em}
\end{minipage*}};
\end{tikzpicture}

==> parts/triple_builders/prep-noun.tex <==
\begin{tikzpicture}[>=latex,line join=bevel]
  %%
  \node (graph) {%
    \begin{minipage*}{0.4\textwidth}
      \begin{center}
        \begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}[thick,inner sep=4]
  \node (node277101) at (118bp,7bp) [draw=unused-node,rectangle] {\textcolor{unused-node}{\textrm{2} \textsf{\scriptsize CD}}};
  \node (node277100) at (118bp,72bp) [draw,rectangle] {\textcolor{black}{\textrm{cm} \textsf{\scriptsize NN}}};
  \node (node277097) at (23bp,142bp) [draw=unused-node,rectangle] {\textcolor{unused-node}{\textrm{They} \textsf{\scriptsize PRP}}};
  \node (node277096) at (53bp,213bp) [draw=unused-node,rectangle] {\textcolor{unused-node}{\textrm{have} \textsf{\scriptsize VBP}}};
  \node (node277099) at (70bp,72bp) [draw=unused-node,rectangle] {\textcolor{unused-node}{\textrm{a} \textsf{\scriptsize DT}}};
  \node (node277098) at (93bp,142bp) [draw,rectangle] {\textcolor{black}{\textrm{distance} \textsf{\scriptsize NN}}};
\end{scope}
\begin{scope}[>=stealth',thick,right]
  \draw [unused-edge,->] (node277100) ..controls (118bp,56.515bp) and (118bp,37.683bp)  .. node {\textsf{\scriptsize num}} (node277101);
  \draw [unused-edge,->] (node277096) ..controls (42.016bp,201.35bp) and (36.349bp,194.82bp)  .. (33bp,188bp) .. controls (28.73bp,179.31bp) and (26.263bp,168.78bp)  .. node {\textsf{\scriptsize nsubj}} (node277097);
  \draw [->] (node277098) ..controls (99.199bp,124.14bp) and (107.17bp,102.46bp)  .. node {\textsf{\scriptsize prep\textunderscore of}} (node277100);
  \draw [unused-edge,->] (node277098) ..controls (80.898bp,130.18bp) and (74.889bp,123.39bp)  .. (72bp,116bp) .. controls (68.598bp,107.29bp) and (68.042bp,96.833bp)  .. node {\textsf{\scriptsize det}} (node277099);
  \draw [unused-edge,->] (node277096) ..controls (62.914bp,194.9bp) and (75.655bp,172.92bp)  .. node {\textsf{\scriptsize dobj}} (node277098);
\end{scope}
%
\end{tikzpicture}
      \end{center}
    \end{minipage*}};
 \node[right=of graph] (triples) {%
   \begin{minipage*}{0.5\textwidth}
\begin{description}
% \item[{Name}] \textsf{prep-noun} \vspace*{-0.5em}
\item[{Input text}] They have a distance of 2 cm. \vspace*{-0.5em}
\item[{Query}]\ \\ \vspace*{-0.5em}
\begin{lstlisting}[language=clojure,style=triple-builders]
(fresh [obj subj activity prep]
  (depends obj ["prep" prep] subj)
  (nouno obj)
  (nouno subj)
  (project [prep]
    (== triple [subj (keyword prep) obj])))\end{lstlisting} \vspace*{-0.5em}
     \item[{Triples found}]\ \\
     \begin{tabular}{l|l|l}distance & \textsf{:of} & cm \\\end{tabular}
\end{description} \vspace*{-0.5em}
\end{minipage*}};
\end{tikzpicture}
